Strong to weak coupling transitions of SU(N) gauge theories in 2+1 dimensions

We investigate strong-to-weak coupling transitions in D=2+1 SU(N->oo) gauge theories, by simulating lattice theories with a Wilson plaquette action. We find that there is a strong-to-weak coupling cross-over in the lattice theory that appears to become a third-order phase transition at N=oo, in a manner that is essentially identical to the Gross-Witten transition in the D=1+1 SU(oo) lattice gauge theory. There is also evidence for a second order transition at N=oo at approximately the same coupling, which is connected with centre monopoles (instantons) and so analogues to the first order bulk transition that occurs in D=3+1 lattice gauge theories for N>4. We show that as the lattice spacing is reduced, the N=oo gauge theory on a finite 3-torus suffers a sequence of (apparently) first-order ZN symmetry breaking transitions associated with each of the tori (ordered by size). We discuss how these transitions can be understood in terms of a sequence of deconfining transitions on ever-more dimensionally reduced gauge theories.We investigate whether the trace of the Wilson loop has a non-analyticity in the coupling at some critical area, but find no evidence for this although, just as in D=1+1,the eigenvalue density of a Wilson loop forms a gap at N=oo for a critical trace. The physical implications of this are unclear.The gap formation is a special case of a remarkable similarity between the eigenvalue spectra of Wilson loops in D=1+1 and D=2+1 (and indeed D=3+1): for the same value of the trace, the eigenvalue spectra are nearly identical.This holds for finite as well as infinite N; irrespective of the Wilson loop size in lattice units; and for Polyakov as well as Wilson loops.

==> (inline-ps-0) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-1) <==
currentpoint grestore moveto

==> (inline-ps-2) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-3) <==
currentpoint grestore moveto

==> (inline-ps-4) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-5) <==
currentpoint grestore moveto

==> (inline-ps-6) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-7) <==
currentpoint grestore moveto

==> (inline-ps-8) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-9) <==
currentpoint grestore moveto

==> (inline-ps-10) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-11) <==
currentpoint grestore moveto

==> (inline-ps-12) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-13) <==
currentpoint grestore moveto

==> (inline-ps-14) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-15) <==
currentpoint grestore moveto

==> (inline-ps-16) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-17) <==
currentpoint grestore moveto

==> (inline-ps-18) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-19) <==
currentpoint grestore moveto

==> (inline-ps-20) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-21) <==
currentpoint grestore moveto

==> (inline-ps-22) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-23) <==
currentpoint grestore moveto

==> (inline-ps-24) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-25) <==
currentpoint grestore moveto

==> (inline-ps-26) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-27) <==
currentpoint grestore moveto

==> (inline-ps-28) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-29) <==
currentpoint grestore moveto

==> (inline-ps-30) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-31) <==
currentpoint grestore moveto

==> (inline-ps-32) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-33) <==
currentpoint grestore moveto

==> (inline-ps-34) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-35) <==
currentpoint grestore moveto

==> (inline-ps-36) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-37) <==
currentpoint grestore moveto

==> (inline-ps-38) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-39) <==
currentpoint grestore moveto

==> (inline-ps-40) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-41) <==
currentpoint grestore moveto

==> (inline-ps-42) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-43) <==
currentpoint grestore moveto

==> plot_a1V.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1650,944)(0,0)
\font\gnuplot=cmr10 at 12pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(350.0,150.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,150){\makebox(0,0)[r]{\ \ {$0$}}}
\put(1555.0,150.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,282.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,282){\makebox(0,0)[r]{\ \ {$0.1$}}}
\put(1555.0,282.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,415.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,415){\makebox(0,0)[r]{\ \ {$0.2$}}}
\put(1555.0,415.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,547.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,547){\makebox(0,0)[r]{\ \ {$0.3$}}}
\put(1555.0,547.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,679.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,679){\makebox(0,0)[r]{\ \ {$0.4$}}}
\put(1555.0,679.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,812.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,812){\makebox(0,0)[r]{\ \ {$0.5$}}}
\put(1555.0,812.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,944.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,944){\makebox(0,0)[r]{\ \ {$0.6$}}}
\put(1555.0,944.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(510.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(510,100){\makebox(0,0){\ {$2.5$}}}
\put(510.0,924.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(776.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(776,100){\makebox(0,0){\ {$3$}}}
\put(776.0,924.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1042.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1042,100){\makebox(0,0){\ {$3.5$}}}
\put(1042.0,924.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1309.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1309,100){\makebox(0,0){\ {$4$}}}
\put(1309.0,924.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1575.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1575,100){\makebox(0,0){\ {$4.5$}}}
\put(1575.0,924.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(350.0,150.0){\rule[-0.200pt]{295.102pt}{0.400pt}}
\put(1575.0,150.0){\rule[-0.200pt]{0.400pt}{191.275pt}}
\put(350.0,944.0){\rule[-0.200pt]{295.102pt}{0.400pt}}
\put(150,647){\makebox(0,0){\Large{$\langle \delta u \rangle$}}}
\put(912,25){\makebox(0,0){\large{$\gamma$}}}
\put(350.0,150.0){\rule[-0.200pt]{0.400pt}{191.275pt}}
\put(750.0,179.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(740.0,179.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(740.0,195.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(843.0,188.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(833.0,188.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(833.0,204.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(861.0,195.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(851.0,195.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(851.0,214.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(879.0,194.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(869.0,194.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(869.0,215.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(898.0,196.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(888.0,196.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(888.0,215.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(917.0,190.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(907.0,190.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(907.0,211.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(935.0,511.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(925.0,511.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(925.0,543.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(953.0,278.0){\rule[-0.200pt]{0.400pt}{15.418pt}}
\put(943.0,278.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(943.0,342.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(972.0,314.0){\rule[-0.200pt]{0.400pt}{18.549pt}}
\put(962.0,314.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(962.0,391.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(991.0,576.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(981.0,576.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(981.0,595.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1009.0,387.0){\rule[-0.200pt]{0.400pt}{17.104pt}}
\put(999.0,387.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(999.0,458.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1027.0,597.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(1017.0,597.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(750,187){\circle*{18}}
\put(843,196){\circle*{18}}
\put(861,204){\circle*{18}}
\put(879,204){\circle*{18}}
\put(898,206){\circle*{18}}
\put(917,200){\circle*{18}}
\put(935,527){\circle*{18}}
\put(953,310){\circle*{18}}
\put(972,352){\circle*{18}}
\put(991,585){\circle*{18}}
\put(1009,423){\circle*{18}}
\put(1027,607){\circle*{18}}
\put(1017.0,616.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(473.0,159.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(463.0,159.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(463.0,178.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(658.0,174.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(648.0,174.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(648.0,192.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(843.0,202.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(833.0,202.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(833.0,220.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(861.0,176.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(851.0,176.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(851.0,200.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(879.0,190.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(869.0,190.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(869.0,221.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(898.0,407.0){\rule[-0.200pt]{0.400pt}{13.972pt}}
\put(888.0,407.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(888.0,465.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(917.0,249.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(907.0,249.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(907.0,278.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(935.0,220.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(925.0,220.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(925.0,249.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(953.0,372.0){\rule[-0.200pt]{0.400pt}{17.345pt}}
\put(943.0,372.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(943.0,444.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(972.0,569.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(962.0,569.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(962.0,588.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(991.0,383.0){\rule[-0.200pt]{0.400pt}{18.549pt}}
\put(981.0,383.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(981.0,460.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1009.0,581.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(999.0,581.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(999.0,608.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1027.0,588.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(1017.0,588.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(473,169){\circle{18}}
\put(658,183){\circle{18}}
\put(843,211){\circle{18}}
\put(861,188){\circle{18}}
\put(879,206){\circle{18}}
\put(898,436){\circle{18}}
\put(917,264){\circle{18}}
\put(935,235){\circle{18}}
\put(953,408){\circle{18}}
\put(972,579){\circle{18}}
\put(991,421){\circle{18}}
\put(1009,595){\circle{18}}
\put(1027,600){\circle{18}}
\put(1017.0,612.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(750.0,244.0){\rule[-0.200pt]{0.400pt}{12.768pt}}
\put(740.0,244.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(740.0,297.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(843.0,322.0){\rule[-0.200pt]{0.400pt}{15.418pt}}
\put(833.0,322.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(833.0,386.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(861.0,313.0){\rule[-0.200pt]{0.400pt}{13.249pt}}
\put(851.0,313.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(851.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(879.0,386.0){\rule[-0.200pt]{0.400pt}{14.454pt}}
\put(869.0,386.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(869.0,446.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(898.0,358.0){\rule[-0.200pt]{0.400pt}{15.899pt}}
\put(888.0,358.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(888.0,424.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(917.0,429.0){\rule[-0.200pt]{0.400pt}{12.768pt}}
\put(907.0,429.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(907.0,482.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(935.0,437.0){\rule[-0.200pt]{0.400pt}{12.768pt}}
\put(925.0,437.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(925.0,490.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(953.0,391.0){\rule[-0.200pt]{0.400pt}{13.249pt}}
\put(943.0,391.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(943.0,446.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(972.0,415.0){\rule[-0.200pt]{0.400pt}{15.177pt}}
\put(962.0,415.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(962.0,478.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(991.0,461.0){\rule[-0.200pt]{0.400pt}{13.972pt}}
\put(981.0,461.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(981.0,519.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1027.0,448.0){\rule[-0.200pt]{0.400pt}{10.840pt}}
\put(1017.0,448.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1017.0,493.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1120.0,532.0){\rule[-0.200pt]{0.400pt}{10.359pt}}
\put(1110.0,532.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1110.0,575.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1212.0,641.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(1202.0,641.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1202.0,662.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1305.0,644.0){\rule[-0.200pt]{0.400pt}{10.118pt}}
\put(1295.0,644.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1295.0,686.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1398.0,670.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(1388.0,670.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(750,270){\makebox(0,0){$+$}}
\put(843,354){\makebox(0,0){$+$}}
\put(861,341){\makebox(0,0){$+$}}
\put(879,416){\makebox(0,0){$+$}}
\put(898,391){\makebox(0,0){$+$}}
\put(917,456){\makebox(0,0){$+$}}
\put(935,464){\makebox(0,0){$+$}}
\put(953,419){\makebox(0,0){$+$}}
\put(972,446){\makebox(0,0){$+$}}
\put(991,490){\makebox(0,0){$+$}}
\put(1027,470){\makebox(0,0){$+$}}
\put(1120,554){\makebox(0,0){$+$}}
\put(1212,652){\makebox(0,0){$+$}}
\put(1305,665){\makebox(0,0){$+$}}
\put(1398,686){\makebox(0,0){$+$}}
\put(1388.0,702.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\end{picture}


==> plot_histl1b.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1650,944)(0,0)
\font\gnuplot=cmr10 at 12pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(350.0,150.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,150){\makebox(0,0)[r]{\ \ {$0$}}}
\put(1555.0,150.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,349.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,349){\makebox(0,0)[r]{\ \ {$100$}}}
\put(1555.0,349.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,547.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,547){\makebox(0,0)[r]{\ \ {$200$}}}
\put(1555.0,547.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,746.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,746){\makebox(0,0)[r]{\ \ {$300$}}}
\put(1555.0,746.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,944.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,944){\makebox(0,0)[r]{\ \ {$400$}}}
\put(1555.0,944.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(350,100){\makebox(0,0){\ {$0$}}}
\put(350.0,924.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(573.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(573,100){\makebox(0,0){\ {$0.1$}}}
\put(573.0,924.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(795.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(795,100){\makebox(0,0){\ {$0.2$}}}
\put(795.0,924.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1018.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1018,100){\makebox(0,0){\ {$0.3$}}}
\put(1018.0,924.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1241.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1241,100){\makebox(0,0){\ {$0.4$}}}
\put(1241.0,924.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1464.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1464,100){\makebox(0,0){\ {$0.5$}}}
\put(1464.0,924.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(350.0,150.0){\rule[-0.200pt]{295.102pt}{0.400pt}}
\put(1575.0,150.0){\rule[-0.200pt]{0.400pt}{191.275pt}}
\put(350.0,944.0){\rule[-0.200pt]{295.102pt}{0.400pt}}
\put(150,647){\makebox(0,0){\Large{N}}}
\put(912,25){\makebox(0,0){\large{$|{\bar l}_1|$}}}
\put(350.0,150.0){\rule[-0.200pt]{0.400pt}{191.275pt}}
\put(362,237){\circle*{18}}
\put(386,327){\circle*{18}}
\put(409,501){\circle*{18}}
\put(432,597){\circle*{18}}
\put(455,668){\circle*{18}}
\put(478,537){\circle*{18}}
\put(501,666){\circle*{18}}
\put(524,652){\circle*{18}}
\put(548,335){\circle*{18}}
\put(571,426){\circle*{18}}
\put(594,335){\circle*{18}}
\put(617,273){\circle*{18}}
\put(640,200){\circle*{18}}
\put(663,178){\circle*{18}}
\put(687,267){\circle*{18}}
\put(710,216){\circle*{18}}
\put(733,214){\circle*{18}}
\put(756,249){\circle*{18}}
\put(779,305){\circle*{18}}
\put(802,186){\circle*{18}}
\put(826,206){\circle*{18}}
\put(849,267){\circle*{18}}
\put(872,277){\circle*{18}}
\put(895,337){\circle*{18}}
\put(918,313){\circle*{18}}
\put(941,275){\circle*{18}}
\put(964,200){\circle*{18}}
\put(988,307){\circle*{18}}
\put(1011,329){\circle*{18}}
\put(1034,319){\circle*{18}}
\put(1057,269){\circle*{18}}
\put(1080,315){\circle*{18}}
\put(1103,227){\circle*{18}}
\put(1127,233){\circle*{18}}
\put(1150,184){\circle*{18}}
\put(1173,239){\circle*{18}}
\put(1196,303){\circle*{18}}
\put(1219,456){\circle*{18}}
\put(1242,589){\circle*{18}}
\put(1265,599){\circle*{18}}
\put(1289,801){\circle*{18}}
\put(1312,694){\circle*{18}}
\put(1335,487){\circle*{18}}
\put(1358,472){\circle*{18}}
\put(1381,223){\circle*{18}}
\put(1404,233){\circle*{18}}
\put(1428,243){\circle*{18}}
\put(1451,190){\circle*{18}}
\put(1474,225){\circle*{18}}
\put(1497,206){\circle*{18}}
\put(1520,152){\circle*{18}}
\end{picture}


==> plot_histl2b.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1650,944)(0,0)
\font\gnuplot=cmr10 at 12pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(350.0,150.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,150){\makebox(0,0)[r]{\ \ {$0$}}}
\put(1555.0,150.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,263.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,263){\makebox(0,0)[r]{\ \ {$50$}}}
\put(1555.0,263.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,377.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,377){\makebox(0,0)[r]{\ \ {$100$}}}
\put(1555.0,377.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,490.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,490){\makebox(0,0)[r]{\ \ {$150$}}}
\put(1555.0,490.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,604.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,604){\makebox(0,0)[r]{\ \ {$200$}}}
\put(1555.0,604.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,717.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,717){\makebox(0,0)[r]{\ \ {$250$}}}
\put(1555.0,717.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,831.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,831){\makebox(0,0)[r]{\ \ {$300$}}}
\put(1555.0,831.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,944.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,944){\makebox(0,0)[r]{\ \ {$350$}}}
\put(1555.0,944.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(350,100){\makebox(0,0){\ {$0$}}}
\put(350.0,924.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(656.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(656,100){\makebox(0,0){\ {$0.1$}}}
\put(656.0,924.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(963.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(963,100){\makebox(0,0){\ {$0.2$}}}
\put(963.0,924.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1269.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1269,100){\makebox(0,0){\ {$0.3$}}}
\put(1269.0,924.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1575.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1575,100){\makebox(0,0){\ {$0.4$}}}
\put(1575.0,924.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(350.0,150.0){\rule[-0.200pt]{295.102pt}{0.400pt}}
\put(1575.0,150.0){\rule[-0.200pt]{0.400pt}{191.275pt}}
\put(350.0,944.0){\rule[-0.200pt]{295.102pt}{0.400pt}}
\put(150,647){\makebox(0,0){\Large{N}}}
\put(912,25){\makebox(0,0){\large{$|{\bar l}_2|$}}}
\put(350.0,150.0){\rule[-0.200pt]{0.400pt}{191.275pt}}
\put(363,320){\circle*{18}}
\put(383,436){\circle*{18}}
\put(403,279){\circle*{18}}
\put(423,422){\circle*{18}}
\put(443,601){\circle*{18}}
\put(463,633){\circle*{18}}
\put(483,631){\circle*{18}}
\put(503,556){\circle*{18}}
\put(523,524){\circle*{18}}
\put(543,413){\circle*{18}}
\put(563,347){\circle*{18}}
\put(583,336){\circle*{18}}
\put(603,443){\circle*{18}}
\put(623,411){\circle*{18}}
\put(643,293){\circle*{18}}
\put(663,252){\circle*{18}}
\put(683,232){\circle*{18}}
\put(703,179){\circle*{18}}
\put(723,164){\circle*{18}}
\put(743,159){\circle*{18}}
\put(763,218){\circle*{18}}
\put(783,295){\circle*{18}}
\put(803,202){\circle*{18}}
\put(823,195){\circle*{18}}
\put(843,234){\circle*{18}}
\put(863,189){\circle*{18}}
\put(882,266){\circle*{18}}
\put(902,454){\circle*{18}}
\put(922,379){\circle*{18}}
\put(942,449){\circle*{18}}
\put(962,363){\circle*{18}}
\put(982,663){\circle*{18}}
\put(1002,744){\circle*{18}}
\put(1022,552){\circle*{18}}
\put(1042,576){\circle*{18}}
\put(1062,656){\circle*{18}}
\put(1082,536){\circle*{18}}
\put(1102,456){\circle*{18}}
\put(1122,354){\circle*{18}}
\put(1142,191){\circle*{18}}
\put(1162,207){\circle*{18}}
\put(1182,336){\circle*{18}}
\put(1202,381){\circle*{18}}
\put(1222,474){\circle*{18}}
\put(1242,388){\circle*{18}}
\put(1262,354){\circle*{18}}
\put(1282,313){\circle*{18}}
\put(1302,297){\circle*{18}}
\put(1322,241){\circle*{18}}
\put(1342,243){\circle*{18}}
\put(1362,152){\circle*{18}}
\end{picture}


==> plot_l1.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1650,944)(0,0)
\font\gnuplot=cmr10 at 12pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(350.0,150.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,150){\makebox(0,0)[r]{\ \ {$0$}}}
\put(1555.0,150.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,272.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,272){\makebox(0,0)[r]{\ \ {$0.1$}}}
\put(1555.0,272.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,394.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,394){\makebox(0,0)[r]{\ \ {$0.2$}}}
\put(1555.0,394.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,516.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,516){\makebox(0,0)[r]{\ \ {$0.3$}}}
\put(1555.0,516.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,639.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,639){\makebox(0,0)[r]{\ \ {$0.4$}}}
\put(1555.0,639.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,761.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,761){\makebox(0,0)[r]{\ \ {$0.5$}}}
\put(1555.0,761.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,883.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,883){\makebox(0,0)[r]{\ \ {$0.6$}}}
\put(1555.0,883.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(491.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(491,100){\makebox(0,0){\ {$2.5$}}}
\put(491.0,924.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(727.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(727,100){\makebox(0,0){\ {$3$}}}
\put(727.0,924.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(963.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(963,100){\makebox(0,0){\ {$3.5$}}}
\put(963.0,924.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1198.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1198,100){\makebox(0,0){\ {$4$}}}
\put(1198.0,924.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1434.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1434,100){\makebox(0,0){\ {$4.5$}}}
\put(1434.0,924.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(350.0,150.0){\rule[-0.200pt]{295.102pt}{0.400pt}}
\put(1575.0,150.0){\rule[-0.200pt]{0.400pt}{191.275pt}}
\put(350.0,944.0){\rule[-0.200pt]{295.102pt}{0.400pt}}
\put(150,647){\makebox(0,0){\Large{$\langle|{\bar l}_1|\rangle$}}}
\put(912,25){\makebox(0,0){\large{$\gamma$}}}
\put(350.0,150.0){\rule[-0.200pt]{0.400pt}{191.275pt}}
\put(524.0,475.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(514.0,475.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(514.0,502.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(622.0,483.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(612.0,483.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(612.0,511.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(720.0,553.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(710.0,553.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(710.0,590.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(753.0,576.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(743.0,576.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(743.0,609.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(786.0,573.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(776.0,573.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(776.0,606.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(818.0,593.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(808.0,593.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(808.0,629.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(851.0,611.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(841.0,611.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(841.0,648.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(884.0,615.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(874.0,615.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(874.0,651.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(917.0,628.0){\rule[-0.200pt]{0.400pt}{9.395pt}}
\put(907.0,628.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(907.0,667.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(949.0,615.0){\rule[-0.200pt]{0.400pt}{9.636pt}}
\put(939.0,615.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(939.0,655.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1113.0,713.0){\rule[-0.200pt]{0.400pt}{10.600pt}}
\put(1103.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1103.0,757.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1277.0,780.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(1267.0,780.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1267.0,806.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1440.0,775.0){\rule[-0.200pt]{0.400pt}{12.286pt}}
\put(1430.0,775.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(524,489){\makebox(0,0){$+$}}
\put(622,497){\makebox(0,0){$+$}}
\put(720,572){\makebox(0,0){$+$}}
\put(753,592){\makebox(0,0){$+$}}
\put(786,590){\makebox(0,0){$+$}}
\put(818,611){\makebox(0,0){$+$}}
\put(851,630){\makebox(0,0){$+$}}
\put(884,633){\makebox(0,0){$+$}}
\put(917,647){\makebox(0,0){$+$}}
\put(949,635){\makebox(0,0){$+$}}
\put(1113,735){\makebox(0,0){$+$}}
\put(1277,793){\makebox(0,0){$+$}}
\put(1440,800){\makebox(0,0){$+$}}
\put(1430.0,826.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(459.0,313.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(449.0,313.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(449.0,331.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(704.0,397.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\put(694.0,397.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(694.0,438.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(786.0,457.0){\rule[-0.200pt]{0.400pt}{12.045pt}}
\put(776.0,457.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(776.0,507.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(802.0,466.0){\rule[-0.200pt]{0.400pt}{10.118pt}}
\put(792.0,466.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(792.0,508.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(818.0,525.0){\rule[-0.200pt]{0.400pt}{11.322pt}}
\put(808.0,525.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(808.0,572.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(835.0,504.0){\rule[-0.200pt]{0.400pt}{12.768pt}}
\put(825.0,504.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(825.0,557.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(851.0,556.0){\rule[-0.200pt]{0.400pt}{10.600pt}}
\put(841.0,556.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(841.0,600.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(868.0,569.0){\rule[-0.200pt]{0.400pt}{8.431pt}}
\put(858.0,569.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(858.0,604.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(884.0,508.0){\rule[-0.200pt]{0.400pt}{12.286pt}}
\put(874.0,508.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(874.0,559.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(900.0,541.0){\rule[-0.200pt]{0.400pt}{12.045pt}}
\put(890.0,541.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(890.0,591.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(917.0,593.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\put(907.0,593.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(907.0,634.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(949.0,569.0){\rule[-0.200pt]{0.400pt}{12.286pt}}
\put(939.0,569.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(939.0,620.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1031.0,645.0){\rule[-0.200pt]{0.400pt}{10.840pt}}
\put(1021.0,645.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1021.0,690.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1113.0,761.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1103.0,761.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1103.0,781.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1195.0,763.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(1185.0,763.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1185.0,796.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1277.0,801.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(1267.0,801.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(459,322){\circle{18}}
\put(704,418){\circle{18}}
\put(786,482){\circle{18}}
\put(802,487){\circle{18}}
\put(818,549){\circle{18}}
\put(835,531){\circle{18}}
\put(851,578){\circle{18}}
\put(868,586){\circle{18}}
\put(884,534){\circle{18}}
\put(900,566){\circle{18}}
\put(917,614){\circle{18}}
\put(949,595){\circle{18}}
\put(1031,667){\circle{18}}
\put(1113,771){\circle{18}}
\put(1195,779){\circle{18}}
\put(1277,815){\circle{18}}
\put(1267.0,828.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(704.0,256.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(694.0,256.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(694.0,282.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(786.0,300.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(776.0,300.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(776.0,332.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(827.0,322.0){\rule[-0.200pt]{0.400pt}{15.418pt}}
\put(817.0,322.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(817.0,386.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(868.0,544.0){\rule[-0.200pt]{0.400pt}{11.804pt}}
\put(858.0,544.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(858.0,593.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(908.0,661.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(898.0,661.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(704,269){\circle*{18}}
\put(786,316){\circle*{18}}
\put(827,354){\circle*{18}}
\put(868,569){\circle*{18}}
\put(908,671){\circle*{18}}
\put(898.0,681.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\end{picture}


==> plot_l1_40.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1650,944)(0,0)
\font\gnuplot=cmr10 at 12pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(350.0,150.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,150){\makebox(0,0)[r]{\ \ {$0$}}}
\put(1555.0,150.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,282.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,282){\makebox(0,0)[r]{\ \ {$0.1$}}}
\put(1555.0,282.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,415.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,415){\makebox(0,0)[r]{\ \ {$0.2$}}}
\put(1555.0,415.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,547.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,547){\makebox(0,0)[r]{\ \ {$0.3$}}}
\put(1555.0,547.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,679.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,679){\makebox(0,0)[r]{\ \ {$0.4$}}}
\put(1555.0,679.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,812.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,812){\makebox(0,0)[r]{\ \ {$0.5$}}}
\put(1555.0,812.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,944.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,944){\makebox(0,0)[r]{\ \ {$0.6$}}}
\put(1555.0,944.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(350,100){\makebox(0,0){\ {$0$}}}
\put(350.0,924.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(503.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(503,100){\makebox(0,0){\ {$0.5$}}}
\put(503.0,924.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(656.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(656,100){\makebox(0,0){\ {$1$}}}
\put(656.0,924.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(809.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(809,100){\makebox(0,0){\ {$1.5$}}}
\put(809.0,924.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(963.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(963,100){\makebox(0,0){\ {$2$}}}
\put(963.0,924.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1116.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1116,100){\makebox(0,0){\ {$2.5$}}}
\put(1116.0,924.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1269.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1269,100){\makebox(0,0){\ {$3$}}}
\put(1269.0,924.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1422.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1422,100){\makebox(0,0){\ {$3.5$}}}
\put(1422.0,924.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1575.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1575,100){\makebox(0,0){\ {$4$}}}
\put(1575.0,924.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(350.0,150.0){\rule[-0.200pt]{295.102pt}{0.400pt}}
\put(1575.0,150.0){\rule[-0.200pt]{0.400pt}{191.275pt}}
\put(350.0,944.0){\rule[-0.200pt]{295.102pt}{0.400pt}}
\put(150,647){\makebox(0,0){\Large{$\langle v \rangle$}}}
\put(912,25){\makebox(0,0){\large{$\gamma$}}}
\put(350.0,150.0){\rule[-0.200pt]{0.400pt}{191.275pt}}
\put(456,161){\usebox{\plotpoint}}
\put(446.0,161.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(446.0,161.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(563,173){\usebox{\plotpoint}}
\put(553.0,173.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(553.0,173.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(669.0,182.0){\usebox{\plotpoint}}
\put(659.0,182.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(659.0,183.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(775.0,193.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(765.0,193.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(765.0,195.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(882.0,199.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(872.0,199.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(872.0,204.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(988.0,210.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(978.0,210.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(978.0,215.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1094.0,226.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(1084.0,226.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1084.0,237.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1201.0,248.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(1191.0,248.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1191.0,269.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1307.0,278.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(1297.0,278.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1297.0,310.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1318.0,279.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(1308.0,279.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1308.0,300.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1328.0,312.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(1318.0,312.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1318.0,346.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1339.0,551.0){\rule[-0.200pt]{0.400pt}{12.045pt}}
\put(1329.0,551.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1329.0,601.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1350.0,392.0){\rule[-0.200pt]{0.400pt}{9.395pt}}
\put(1340.0,392.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1340.0,431.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1360.0,340.0){\rule[-0.200pt]{0.400pt}{10.359pt}}
\put(1350.0,340.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1350.0,383.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1371.0,541.0){\rule[-0.200pt]{0.400pt}{16.381pt}}
\put(1361.0,541.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1361.0,609.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1381.0,715.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1371.0,715.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1371.0,733.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1392.0,548.0){\rule[-0.200pt]{0.400pt}{19.754pt}}
\put(1382.0,548.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1382.0,630.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1403.0,731.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(1393.0,731.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1393.0,746.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1413.0,745.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(1403.0,745.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(456,161){\circle*{18}}
\put(563,173){\circle*{18}}
\put(669,182){\circle*{18}}
\put(775,194){\circle*{18}}
\put(882,201){\circle*{18}}
\put(988,213){\circle*{18}}
\put(1094,231){\circle*{18}}
\put(1201,258){\circle*{18}}
\put(1307,294){\circle*{18}}
\put(1318,289){\circle*{18}}
\put(1328,329){\circle*{18}}
\put(1339,576){\circle*{18}}
\put(1350,411){\circle*{18}}
\put(1360,361){\circle*{18}}
\put(1371,575){\circle*{18}}
\put(1381,724){\circle*{18}}
\put(1392,589){\circle*{18}}
\put(1403,739){\circle*{18}}
\put(1413,753){\circle*{18}}
\put(1403.0,761.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(456.0,150.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(446.0,150.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(446.0,184.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(563.0,162.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(553.0,162.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(553.0,193.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(669.0,155.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(659.0,155.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(659.0,180.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(775.0,151.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(765.0,151.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(765.0,166.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(882.0,152.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(872.0,152.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(872.0,162.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1094.0,155.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1084.0,155.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1084.0,163.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1201.0,162.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1191.0,162.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1191.0,171.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1307.0,176.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1297.0,176.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1297.0,184.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1318.0,164.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(1308.0,164.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1308.0,175.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1328.0,170.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(1318.0,170.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1318.0,185.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1339.0,278.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(1329.0,278.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1329.0,308.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1350.0,199.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(1340.0,199.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1340.0,214.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1360.0,185.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(1350.0,185.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1350.0,200.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1371.0,261.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(1361.0,261.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1361.0,297.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1381.0,359.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1371.0,359.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1371.0,369.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1392.0,267.0){\rule[-0.200pt]{0.400pt}{9.154pt}}
\put(1382.0,267.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1382.0,305.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1403.0,366.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1393.0,366.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1393.0,379.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1413.0,369.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(1403.0,369.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(456,152){\circle{18}}
\put(563,178){\circle{18}}
\put(669,168){\circle{18}}
\put(775,158){\circle{18}}
\put(882,157){\circle{18}}
\put(1094,159){\circle{18}}
\put(1201,167){\circle{18}}
\put(1307,180){\circle{18}}
\put(1318,170){\circle{18}}
\put(1328,178){\circle{18}}
\put(1339,293){\circle{18}}
\put(1350,207){\circle{18}}
\put(1360,192){\circle{18}}
\put(1371,279){\circle{18}}
\put(1381,364){\circle{18}}
\put(1392,286){\circle{18}}
\put(1403,373){\circle{18}}
\put(1413,374){\circle{18}}
\put(1403.0,380.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\end{picture}


==> plot_l2.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1650,944)(0,0)
\font\gnuplot=cmr10 at 12pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(350.0,150.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,150){\makebox(0,0)[r]{\ \ {$0$}}}
\put(1555.0,150.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,309.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,309){\makebox(0,0)[r]{\ \ {$0.2$}}}
\put(1555.0,309.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,468.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,468){\makebox(0,0)[r]{\ \ {$0.4$}}}
\put(1555.0,468.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,626.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,626){\makebox(0,0)[r]{\ \ {$0.6$}}}
\put(1555.0,626.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,785.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,785){\makebox(0,0)[r]{\ \ {$0.8$}}}
\put(1555.0,785.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,944.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,944){\makebox(0,0)[r]{\ \ {$1$}}}
\put(1555.0,944.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(350,100){\makebox(0,0){\ {$0$}}}
\put(350.0,924.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(503.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(503,100){\makebox(0,0){\ {$25$}}}
\put(503.0,924.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(656.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(656,100){\makebox(0,0){\ {$50$}}}
\put(656.0,924.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(809.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(809,100){\makebox(0,0){\ {$75$}}}
\put(809.0,924.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(963.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(963,100){\makebox(0,0){\ {$100$}}}
\put(963.0,924.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1116.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1116,100){\makebox(0,0){\ {$125$}}}
\put(1116.0,924.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1269.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1269,100){\makebox(0,0){\ {$150$}}}
\put(1269.0,924.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1422.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1422,100){\makebox(0,0){\ {$175$}}}
\put(1422.0,924.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1575.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1575,100){\makebox(0,0){\ {$200$}}}
\put(1575.0,924.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(350.0,150.0){\rule[-0.200pt]{295.102pt}{0.400pt}}
\put(1575.0,150.0){\rule[-0.200pt]{0.400pt}{191.275pt}}
\put(350.0,944.0){\rule[-0.200pt]{295.102pt}{0.400pt}}
\put(150,647){\makebox(0,0){\Large{$\langle | {\bar l}_2 |\rangle$}}}
\put(912,25){\makebox(0,0){\large{$\gamma$}}}
\put(350.0,150.0){\rule[-0.200pt]{0.400pt}{191.275pt}}
\put(361,194){\usebox{\plotpoint}}
\put(351.0,194.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(351.0,194.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(456.0,234.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(446.0,234.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(446.0,242.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(563.0,251.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(553.0,251.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(553.0,267.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(669.0,263.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(659.0,263.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(659.0,287.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(775.0,307.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(765.0,307.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(765.0,334.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(882.0,289.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(872.0,289.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(872.0,308.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(988.0,385.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(978.0,385.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(978.0,416.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1094.0,507.0){\rule[-0.200pt]{0.400pt}{9.154pt}}
\put(1084.0,507.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1084.0,545.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1201.0,390.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(1191.0,390.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1191.0,426.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1307.0,479.0){\rule[-0.200pt]{0.400pt}{15.899pt}}
\put(1297.0,479.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1297.0,545.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1413.0,649.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(1403.0,649.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1403.0,671.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1520.0,682.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(1510.0,682.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(361,194){\circle{18}}
\put(456,238){\circle{18}}
\put(563,259){\circle{18}}
\put(669,275){\circle{18}}
\put(775,320){\circle{18}}
\put(882,299){\circle{18}}
\put(988,401){\circle{18}}
\put(1094,526){\circle{18}}
\put(1201,408){\circle{18}}
\put(1307,512){\circle{18}}
\put(1413,660){\circle{18}}
\put(1520,697){\circle{18}}
\put(1510.0,712.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(371.0,180.0){\usebox{\plotpoint}}
\put(361.0,180.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(361.0,181.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(456.0,188.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(446.0,188.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(446.0,192.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(563.0,206.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(553.0,206.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(553.0,216.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(775.0,202.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(765.0,202.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(765.0,213.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(988.0,200.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(978.0,200.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(978.0,207.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1068.0,248.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(1058.0,248.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1058.0,264.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1148.0,256.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1138.0,256.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1138.0,276.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1201.0,319.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(1191.0,319.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1191.0,346.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1307.0,259.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(1297.0,259.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1297.0,292.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1413.0,557.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(1403.0,557.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1403.0,584.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1520.0,609.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(1510.0,609.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(371,181){\circle*{18}}
\put(456,190){\circle*{18}}
\put(563,211){\circle*{18}}
\put(775,207){\circle*{18}}
\put(988,204){\circle*{18}}
\put(1068,256){\circle*{18}}
\put(1148,266){\circle*{18}}
\put(1201,333){\circle*{18}}
\put(1307,275){\circle*{18}}
\put(1413,571){\circle*{18}}
\put(1520,616){\circle*{18}}
\put(1510.0,623.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\end{picture}

